Learning from Multiple Sources for Data-to-Text and Text-to-Data

Data-to-text (D2T) and text-to-data (T2D) are dual tasks that convert structured data, such as graphs or tables into fluent text, and vice versa. These tasks are usually handled separately and use corpora extracted from a single source. Current systems leverage pre-trained language models fine-tuned on D2T or T2D tasks. This approach has two main limitations: first, a separate system has to be tuned for each task and source; second, learning is limited by the scarcity of available corpora. This paper considers a more general scenario where data are available from multiple heterogeneous sources. Each source, with its specific data format and semantic domain, provides a non-parallel corpus of text and structured data. We introduce a variational auto-encoder model with disentangled style and content variables that allows us to represent the diversity that stems from multiple sources of text and data. Our model is designed to handle the tasks of D2T and T2D jointly. We evaluate our model on several datasets, and show that by learning from multiple sources, our model closes the performance gap with its supervised single-source counterpart and outperforms it in some cases.

==> PGM/NonAugPGM.tex <==
\begin{tikzpicture}
\newcommand{\mynodedistance}{5mm}
\newcommand{\mynodesize}{10mm}
\tikzstyle{observed}=[circle, minimum size = \mynodesize, thick, draw =black!80, fill = black!10, node distance = \mynodedistance]
\tikzstyle{latent}=[circle, minimum size = \mynodesize, thick, draw =black!80, node distance = \mynodedistance]
\tikzstyle{latent_invisible}=[circle, minimum size = \mynodesize,  node distance = \mynodedistance]
\tikzstyle{parameter}=[circle, minimum size = \mynodedistance, node distance = \mynodedistance]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{plate}=[rectangle, draw=black!100, rounded corners=0.25cm]
\tikzstyle{plate_invisible}=[rectangle, rounded corners=0.25cm]
  % Variables, paramaters, and plate for text dataset 
  \node[observed] (x_t) {$x_n^{(t)}$};
  \node[latent]   (y_t) [right=2cm of x_t]{$y_n^{(t)}$};
  \node[parameter] (theta_t) [below =0.8cm of x_t]{$\theta^{(t)}$};
  \path (y_t) edge [connect] (x_t);
  \node[plate, 	 fit= (x_t)(y_t), inner sep=4.6mm, xshift=-1mm]() {}; % plate
  \node[rectangle, fit= (y_t), thick, inner sep=0mm, label=below right:$N$, xshift=-3mm, yshift=0.5mm] {};

  % Variables, paramaters, and plate for data dataset 
  \node[latent] (x_d) [below=2.5cm of x_t] {$x_m^{(d)}$};
  \node[observed]   (y_d) [below=2.5cm of y_t]{$y_m^{(d)}$};
  \node[parameter] (theta_d) [below=0.8cm of y_t]{$\theta^{(d)}$};
  \path (theta_d) edge [connect] (y_d);
  \path (theta_d) edge [connect] (y_t);
  \path (theta_t) edge [connect] (x_t);
  \path (theta_t) edge [connect] (x_d);
  \path (x_d) edge [connect] (y_d);
  \node[plate, 	 fit= (x_d)(y_d), inner sep=4.6mm, xshift=-1mm]() {}; % plate
  \node[rectangle, fit= (y_d), thick, inner sep=0mm, label=below right:$M$, xshift=-3mm, yshift=0.5mm] {};
\end{tikzpicture}


==> PGM/PGM.tex <==
\begin{tikzpicture}
\newcommand{\mynodedistance}{5mm}
\newcommand{\mynodesize}{10mm}
\tikzstyle{observed}=[circle, minimum size = \mynodesize, thick, draw =black!80, fill = black!10, node distance = \mynodedistance]
\tikzstyle{latent}=[circle, minimum size = \mynodesize, thick, draw =black!80, node distance = \mynodedistance]
\tikzstyle{latent_invisible}=[circle, minimum size = \mynodesize,  node distance = \mynodedistance]
\tikzstyle{parameter}=[circle, minimum size = \mynodesize, draw =white, node distance = \mynodedistance]
\tikzstyle{non-random-variable}=[rectangle, minimum size = \mynodesize, draw =black!80, thick, node distance = \mynodedistance]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{plate}=[rectangle, draw=black!100, rounded corners=0.25cm]
\tikzstyle{plate_invisible}=[rectangle, rounded corners=0.25cm]
  % Variables, paramaters, and plate for text dataset 
  \node[observed] (x_t) {$x_n^{(t)}$};
  \node[latent]   (s_t) [left=1cm of x_t] {$s_n^{(t)}$};
  \node[non-random-variable]   (c_t) [right=1cm of x_t] {$c_n^{(t)}$};
  \node[latent]   (y_t) [right=3cm of x_t]{$y_n^{(t)}$};
  \path (s_t) edge [connect] (x_t);
  \path (c_t) edge [connect] (x_t);
  %\path (y_t) edge [connect] (x_t);
  \path (y_t) edge [connect] (c_t);
  \node[plate, 	 fit= (s_t)(y_t), inner sep=4.6mm, xshift=-1mm]() {}; % plate
  \node[rectangle, fit= (y_t), thick, inner sep=0mm, label=below right:$N$, xshift=-3mm, yshift=0.5mm] {}; %label
  % Common latent and parameters
  %\node[parameter] (style_shared) [below=0.8cm of s_t]{$\sigma$};
  %\node[parameter] (content_shared) [below=1cm of c_t]{$\gamma$};
  \node[parameter] (format_shared) [below=0.8cm of y_t]{$f$};
  \node[parameter] (text_model_shared) [below=0.8cm of x_t]{$\theta^{(t)}$};
  %\path (style_shared) edge [connect] (s_t);
  \path (format_shared) edge [connect] (y_t);
  \path (text_model_shared) edge [connect] (x_t);
  %\path (content_shared) edge [connect] (c_t);
  % Variables, paramaters, and plate for data dataset 
  \node[latent] (x_d) [below=0.8cm of text_model_shared] {$x_m^{(d)}$};
  \node[latent]   (s_d) [left=1cm of x_d] {$s_m^{(d)}$};
  \node[non-random-variable] (c_d) [right=1cm of x_d] {$c_m^{(d)}$};
  \node[observed]   (y_d) [right=3cm of x_d]{$y_m^{(d)}$};
  \node[parameter] (data_model_shared) [above=0.8cm of c_d]{$\theta^{(d)}$};
  \path (s_d) edge [connect] (x_d);
  \path (x_d) edge [connect] (c_d);
  %\path (c_d) edge [connect] (y_d);
  \path (text_model_shared) edge [connect] (x_d);
  \path (data_model_shared) edge [connect] (y_t);
  \path (data_model_shared) edge [connect] (y_d);
  \path (c_d) edge [connect] (y_d);
  \node[plate, 	 fit= (s_d)(y_d), inner sep=4.6mm, xshift=-1mm]() {}; % plate
  \node[rectangle, fit= (y_d), thick, inner sep=0mm, label=below right:$M$, xshift=-3mm, yshift=0.5mm] {}; %label
  %\path (style_shared) edge [connect] (s_d);
  \path (format_shared) edge [connect] (y_d);
  %\path (content_shared) edge [connect] (c_d);
\end{tikzpicture}

